Finite-strain second-gradient elasticity with an energetic surface: existence of minimizers, incremental theory and elastocapillary beading

We develop a finite-strain theory of second-gradient elasticity for solids with a material surface endowed with its own constitutive energy. The bulk second gradient plays two complementary roles. First, under suitable coercivity assumptions and convexity with respect to the second gradient, we prove the existence of minimizers for nonnegative, lower semicontinuous surface energy densities, without requiring convexity, polyconvexity, positive one-homogeneity, or an upper growth bound on the surface energy. Second, it introduces an intrinsic bulk length scale that affects the onset of instability and wavelength selection. To investigate these effects, we derive an incremental small-on-large formulation in the finitely deformed configuration and apply it to the elastocapillary beading of an axially stretched soft cylinder. For an infinite cylinder and the parameters considered, increasing the second-gradient modulus delays bifurcation and shifts the critical mode towards longer wavelengths. Above a finite threshold of this modulus, the critical stretch saturates in the long-wave limit. The model is implemented in the open-source finite element code OOFEM using C1-continuous isogeometric analysis. Finite-cylinder simulations yield onset stretches in close agreement with the analytical predictions. Selected post-bifurcation branches traced by arc-length continuation exhibit beaded states and supercritical bifurcation at small second-gradient moduli, whereas larger moduli are associated with subcritical bifurcation and the formation of distinct thick and thin segments.

==> paper_3/tikz_data/geom_scheme_panel.tex <==
\begin{tikzpicture}[x=4.4mm, y=4.4mm, line join=round,
    cp/.style={circle, fill=black, inner sep=0pt, minimum size=1.01pt},
    edge/.style={draw=black!75, line width=0.7pt},
    bc/.style={draw=blue!55!black, line width=0.5pt},
    surf/.style={draw=red!70!black, line width=1.6pt},
    lbl/.style={font=\scriptsize}]
  \fill[black!5] (0.0000,0.0000) rectangle (11.0000,20.0000);
  \draw[edge] (0.0000,0.0000) rectangle (11.0000,20.0000);
  \draw[surf] (11.0000,0.0000) -- (11.0000,20.0000);
  \node[lbl, text=red!70!black, rotate=-90, anchor=south] at (11.5568,10.0000) {surface element};
  \draw[dash pattern=on 6pt off 2pt on 1pt off 2pt, black!55]
    (0.0000,-1.9091) -- (0.0000,21.9091);
  \draw[bc] (0.0000,0.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,0.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,0.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,0.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,0.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,1.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,1.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,1.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,1.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,1.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,2.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,2.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,2.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,2.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,2.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,3.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,3.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,3.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,3.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,3.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,4.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,4.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,4.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,4.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,4.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,5.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,5.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,5.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,5.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,5.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,6.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,6.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,6.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,6.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,6.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,7.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,7.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,7.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,7.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,7.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,8.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,8.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,8.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,8.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,8.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,9.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,9.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,9.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,9.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,9.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,10.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,10.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,10.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,10.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,10.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,11.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,11.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,11.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,11.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,11.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,12.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,12.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,12.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,12.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,12.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,13.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,13.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,13.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,13.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,13.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,14.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,14.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,14.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,14.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,14.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,15.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,15.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,15.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,15.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,15.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,16.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,16.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,16.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,16.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,16.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,17.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,17.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,17.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,17.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,17.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,18.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,18.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,18.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,18.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,18.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,19.0000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,19.2000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,19.4000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,19.6000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,19.8000) -- ++(-0.7159,0);
  \draw[bc] (0.0000,20.0000) -- ++(-0.7159,0);
  \node[lbl, text=blue!55!black, rotate=90, anchor=south] at (-1.2727,10.0000) {fixed $u_r$};
  \draw[bc] (0.0000,0.0000) -- ++(0,-0.7159);
  \draw[bc] (2.2000,0.0000) -- ++(0,-0.7159);
  \draw[bc] (4.4000,0.0000) -- ++(0,-0.7159);
  \draw[bc] (6.6000,0.0000) -- ++(0,-0.7159);
  \draw[bc] (8.8000,0.0000) -- ++(0,-0.7159);
  \draw[bc] (11.0000,0.0000) -- ++(0,-0.7159);
  \draw[bc] (-0.4773,-0.7159) -- (11.4773,-0.7159);
  \node[lbl, text=blue!55!black, below] at (5.5000,-1.1136) {fixed $u_z$};
  \draw[-{Latex[length=2.4mm]}, line width=0.9pt] (0.0000,21.5909) -- ++(0,3.5000);
  \node[lbl, above] at (0.0000,25.0909) {$\Lambda\,F_{\mathrm{ref}}$};
  \draw[black!60, dashed, line width=0.5pt] (0.0000,21.1136) -- (11.0000,21.1136);
  \draw[black!60, dashed, line width=0.5pt] (0.0000,20.0000) -- ++(0,1.1136);
  \draw[black!60, dashed, line width=0.5pt] (2.2000,20.0000) -- ++(0,1.1136);
  \draw[black!60, dashed, line width=0.5pt] (4.4000,20.0000) -- ++(0,1.1136);
  \draw[black!60, dashed, line width=0.5pt] (6.6000,20.0000) -- ++(0,1.1136);
  \draw[black!60, dashed, line width=0.5pt] (8.8000,20.0000) -- ++(0,1.1136);
  \draw[black!60, dashed, line width=0.5pt] (11.0000,20.0000) -- ++(0,1.1136);
  \node[lbl, above, text=blue!55!black] at (5.5000,21.2727) {same $u_z$};
  \node[circle, draw=black, fill=white, inner sep=0pt, minimum size=3.4pt] at (0.0000,20.0000) {};
  \node[lbl, left, align=right] at (-0.7955,21.4318) {master\\node};
  \draw[-{Latex[length=1.8mm]}, red!70!black, line width=0.8pt] (11.0000,0.0000) -- ++(2.5455,0.0000);
  \node[lbl, text=red!70!black, anchor=south west, align=left] at (11.4773,0.3977) {imperfection:\\$F_{r,\mathrm{i}} = 10^{-5}$};
  \node[cp] at (0.0000,0.0000) {};
  \node[cp] at (2.2000,0.0000) {};
  \node[cp] at (4.4000,0.0000) {};
  \node[cp] at (6.6000,0.0000) {};
  \node[cp] at (8.8000,0.0000) {};
  \node[cp] at (11.0000,0.0000) {};
  \node[cp] at (0.0000,0.2000) {};
  \node[cp] at (2.2000,0.2000) {};
  \node[cp] at (4.4000,0.2000) {};
  \node[cp] at (6.6000,0.2000) {};
  \node[cp] at (8.8000,0.2000) {};
  \node[cp] at (11.0000,0.2000) {};
  \node[cp] at (0.0000,0.4000) {};
  \node[cp] at (2.2000,0.4000) {};
  \node[cp] at (4.4000,0.4000) {};
  \node[cp] at (6.6000,0.4000) {};
  \node[cp] at (8.8000,0.4000) {};
  \node[cp] at (11.0000,0.4000) {};
  \node[cp] at (0.0000,0.6000) {};
  \node[cp] at (2.2000,0.6000) {};
  \node[cp] at (4.4000,0.6000) {};
  \node[cp] at (6.6000,0.6000) {};
  \node[cp] at (8.8000,0.6000) {};
  \node[cp] at (11.0000,0.6000) {};
  \node[cp] at (0.0000,0.8000) {};
  \node[cp] at (2.2000,0.8000) {};
  \node[cp] at (4.4000,0.8000) {};
  \node[cp] at (6.6000,0.8000) {};
  \node[cp] at (8.8000,0.8000) {};
  \node[cp] at (11.0000,0.8000) {};
  \node[cp] at (0.0000,1.0000) {};
  \node[cp] at (2.2000,1.0000) {};
  \node[cp] at (4.4000,1.0000) {};
  \node[cp] at (6.6000,1.0000) {};
  \node[cp] at (8.8000,1.0000) {};
  \node[cp] at (11.0000,1.0000) {};
  \node[cp] at (0.0000,1.2000) {};
  \node[cp] at (2.2000,1.2000) {};
  \node[cp] at (4.4000,1.2000) {};
  \node[cp] at (6.6000,1.2000) {};
  \node[cp] at (8.8000,1.2000) {};
  \node[cp] at (11.0000,1.2000) {};
  \node[cp] at (0.0000,1.4000) {};
  \node[cp] at (2.2000,1.4000) {};
  \node[cp] at (4.4000,1.4000) {};
  \node[cp] at (6.6000,1.4000) {};
  \node[cp] at (8.8000,1.4000) {};
  \node[cp] at (11.0000,1.4000) {};
  \node[cp] at (0.0000,1.6000) {};
  \node[cp] at (2.2000,1.6000) {};
  \node[cp] at (4.4000,1.6000) {};
  \node[cp] at (6.6000,1.6000) {};
  \node[cp] at (8.8000,1.6000) {};
  \node[cp] at (11.0000,1.6000) {};
  \node[cp] at (0.0000,1.8000) {};
  \node[cp] at (2.2000,1.8000) {};
  \node[cp] at (4.4000,1.8000) {};
  \node[cp] at (6.6000,1.8000) {};
  \node[cp] at (8.8000,1.8000) {};
  \node[cp] at (11.0000,1.8000) {};
  \node[cp] at (0.0000,2.0000) {};
  \node[cp] at (2.2000,2.0000) {};
  \node[cp] at (4.4000,2.0000) {};
  \node[cp] at (6.6000,2.0000) {};
  \node[cp] at (8.8000,2.0000) {};
  \node[cp] at (11.0000,2.0000) {};
  \node[cp] at (0.0000,2.2000) {};
  \node[cp] at (2.2000,2.2000) {};
  \node[cp] at (4.4000,2.2000) {};
  \node[cp] at (6.6000,2.2000) {};
  \node[cp] at (8.8000,2.2000) {};
  \node[cp] at (11.0000,2.2000) {};
  \node[cp] at (0.0000,2.4000) {};
  \node[cp] at (2.2000,2.4000) {};
  \node[cp] at (4.4000,2.4000) {};
  \node[cp] at (6.6000,2.4000) {};
  \node[cp] at (8.8000,2.4000) {};
  \node[cp] at (11.0000,2.4000) {};
  \node[cp] at (0.0000,2.6000) {};
  \node[cp] at (2.2000,2.6000) {};
  \node[cp] at (4.4000,2.6000) {};
  \node[cp] at (6.6000,2.6000) {};
  \node[cp] at (8.8000,2.6000) {};
  \node[cp] at (11.0000,2.6000) {};
  \node[cp] at (0.0000,2.8000) {};
  \node[cp] at (2.2000,2.8000) {};
  \node[cp] at (4.4000,2.8000) {};
  \node[cp] at (6.6000,2.8000) {};
  \node[cp] at (8.8000,2.8000) {};
  \node[cp] at (11.0000,2.8000) {};
  \node[cp] at (0.0000,3.0000) {};
  \node[cp] at (2.2000,3.0000) {};
  \node[cp] at (4.4000,3.0000) {};
  \node[cp] at (6.6000,3.0000) {};
  \node[cp] at (8.8000,3.0000) {};
  \node[cp] at (11.0000,3.0000) {};
  \node[cp] at (0.0000,3.2000) {};
  \node[cp] at (2.2000,3.2000) {};
  \node[cp] at (4.4000,3.2000) {};
  \node[cp] at (6.6000,3.2000) {};
  \node[cp] at (8.8000,3.2000) {};
  \node[cp] at (11.0000,3.2000) {};
  \node[cp] at (0.0000,3.4000) {};
  \node[cp] at (2.2000,3.4000) {};
  \node[cp] at (4.4000,3.4000) {};
  \node[cp] at (6.6000,3.4000) {};
  \node[cp] at (8.8000,3.4000) {};
  \node[cp] at (11.0000,3.4000) {};
  \node[cp] at (0.0000,3.6000) {};
  \node[cp] at (2.2000,3.6000) {};
  \node[cp] at (4.4000,3.6000) {};
  \node[cp] at (6.6000,3.6000) {};
  \node[cp] at (8.8000,3.6000) {};
  \node[cp] at (11.0000,3.6000) {};
  \node[cp] at (0.0000,3.8000) {};
  \node[cp] at (2.2000,3.8000) {};
  \node[cp] at (4.4000,3.8000) {};
  \node[cp] at (6.6000,3.8000) {};
  \node[cp] at (8.8000,3.8000) {};
  \node[cp] at (11.0000,3.8000) {};
  \node[cp] at (0.0000,4.0000) {};
  \node[cp] at (2.2000,4.0000) {};
  \node[cp] at (4.4000,4.0000) {};
  \node[cp] at (6.6000,4.0000) {};
  \node[cp] at (8.8000,4.0000) {};
  \node[cp] at (11.0000,4.0000) {};
  \node[cp] at (0.0000,4.2000) {};
  \node[cp] at (2.2000,4.2000) {};
  \node[cp] at (4.4000,4.2000) {};
  \node[cp] at (6.6000,4.2000) {};
  \node[cp] at (8.8000,4.2000) {};
  \node[cp] at (11.0000,4.2000) {};
  \node[cp] at (0.0000,4.4000) {};
  \node[cp] at (2.2000,4.4000) {};
  \node[cp] at (4.4000,4.4000) {};
  \node[cp] at (6.6000,4.4000) {};
  \node[cp] at (8.8000,4.4000) {};
  \node[cp] at (11.0000,4.4000) {};
  \node[cp] at (0.0000,4.6000) {};
  \node[cp] at (2.2000,4.6000) {};
  \node[cp] at (4.4000,4.6000) {};
  \node[cp] at (6.6000,4.6000) {};
  \node[cp] at (8.8000,4.6000) {};
  \node[cp] at (11.0000,4.6000) {};
  \node[cp] at (0.0000,4.8000) {};
  \node[cp] at (2.2000,4.8000) {};
  \node[cp] at (4.4000,4.8000) {};
  \node[cp] at (6.6000,4.8000) {};
  \node[cp] at (8.8000,4.8000) {};
  \node[cp] at (11.0000,4.8000) {};
  \node[cp] at (0.0000,5.0000) {};
  \node[cp] at (2.2000,5.0000) {};
  \node[cp] at (4.4000,5.0000) {};
  \node[cp] at (6.6000,5.0000) {};
  \node[cp] at (8.8000,5.0000) {};
  \node[cp] at (11.0000,5.0000) {};
  \node[cp] at (0.0000,5.2000) {};
  \node[cp] at (2.2000,5.2000) {};
  \node[cp] at (4.4000,5.2000) {};
  \node[cp] at (6.6000,5.2000) {};
  \node[cp] at (8.8000,5.2000) {};
  \node[cp] at (11.0000,5.2000) {};
  \node[cp] at (0.0000,5.4000) {};
  \node[cp] at (2.2000,5.4000) {};
  \node[cp] at (4.4000,5.4000) {};
  \node[cp] at (6.6000,5.4000) {};
  \node[cp] at (8.8000,5.4000) {};
  \node[cp] at (11.0000,5.4000) {};
  \node[cp] at (0.0000,5.6000) {};
  \node[cp] at (2.2000,5.6000) {};
  \node[cp] at (4.4000,5.6000) {};
  \node[cp] at (6.6000,5.6000) {};
  \node[cp] at (8.8000,5.6000) {};
  \node[cp] at (11.0000,5.6000) {};
  \node[cp] at (0.0000,5.8000) {};
  \node[cp] at (2.2000,5.8000) {};
  \node[cp] at (4.4000,5.8000) {};
  \node[cp] at (6.6000,5.8000) {};
  \node[cp] at (8.8000,5.8000) {};
  \node[cp] at (11.0000,5.8000) {};
  \node[cp] at (0.0000,6.0000) {};
  \node[cp] at (2.2000,6.0000) {};
  \node[cp] at (4.4000,6.0000) {};
  \node[cp] at (6.6000,6.0000) {};
  \node[cp] at (8.8000,6.0000) {};
  \node[cp] at (11.0000,6.0000) {};
  \node[cp] at (0.0000,6.2000) {};
  \node[cp] at (2.2000,6.2000) {};
  \node[cp] at (4.4000,6.2000) {};
  \node[cp] at (6.6000,6.2000) {};
  \node[cp] at (8.8000,6.2000) {};
  \node[cp] at (11.0000,6.2000) {};
  \node[cp] at (0.0000,6.4000) {};
  \node[cp] at (2.2000,6.4000) {};
  \node[cp] at (4.4000,6.4000) {};
  \node[cp] at (6.6000,6.4000) {};
  \node[cp] at (8.8000,6.4000) {};
  \node[cp] at (11.0000,6.4000) {};
  \node[cp] at (0.0000,6.6000) {};
  \node[cp] at (2.2000,6.6000) {};
  \node[cp] at (4.4000,6.6000) {};
  \node[cp] at (6.6000,6.6000) {};
  \node[cp] at (8.8000,6.6000) {};
  \node[cp] at (11.0000,6.6000) {};
  \node[cp] at (0.0000,6.8000) {};
  \node[cp] at (2.2000,6.8000) {};
  \node[cp] at (4.4000,6.8000) {};
  \node[cp] at (6.6000,6.8000) {};
  \node[cp] at (8.8000,6.8000) {};
  \node[cp] at (11.0000,6.8000) {};
  \node[cp] at (0.0000,7.0000) {};
  \node[cp] at (2.2000,7.0000) {};
  \node[cp] at (4.4000,7.0000) {};
  \node[cp] at (6.6000,7.0000) {};
  \node[cp] at (8.8000,7.0000) {};
  \node[cp] at (11.0000,7.0000) {};
  \node[cp] at (0.0000,7.2000) {};
  \node[cp] at (2.2000,7.2000) {};
  \node[cp] at (4.4000,7.2000) {};
  \node[cp] at (6.6000,7.2000) {};
  \node[cp] at (8.8000,7.2000) {};
  \node[cp] at (11.0000,7.2000) {};
  \node[cp] at (0.0000,7.4000) {};
  \node[cp] at (2.2000,7.4000) {};
  \node[cp] at (4.4000,7.4000) {};
  \node[cp] at (6.6000,7.4000) {};
  \node[cp] at (8.8000,7.4000) {};
  \node[cp] at (11.0000,7.4000) {};
  \node[cp] at (0.0000,7.6000) {};
  \node[cp] at (2.2000,7.6000) {};
  \node[cp] at (4.4000,7.6000) {};
  \node[cp] at (6.6000,7.6000) {};
  \node[cp] at (8.8000,7.6000) {};
  \node[cp] at (11.0000,7.6000) {};
  \node[cp] at (0.0000,7.8000) {};
  \node[cp] at (2.2000,7.8000) {};
  \node[cp] at (4.4000,7.8000) {};
  \node[cp] at (6.6000,7.8000) {};
  \node[cp] at (8.8000,7.8000) {};
  \node[cp] at (11.0000,7.8000) {};
  \node[cp] at (0.0000,8.0000) {};
  \node[cp] at (2.2000,8.0000) {};
  \node[cp] at (4.4000,8.0000) {};
  \node[cp] at (6.6000,8.0000) {};
  \node[cp] at (8.8000,8.0000) {};
  \node[cp] at (11.0000,8.0000) {};
  \node[cp] at (0.0000,8.2000) {};
  \node[cp] at (2.2000,8.2000) {};
  \node[cp] at (4.4000,8.2000) {};
  \node[cp] at (6.6000,8.2000) {};
  \node[cp] at (8.8000,8.2000) {};
  \node[cp] at (11.0000,8.2000) {};
  \node[cp] at (0.0000,8.4000) {};
  \node[cp] at (2.2000,8.4000) {};
  \node[cp] at (4.4000,8.4000) {};
  \node[cp] at (6.6000,8.4000) {};
  \node[cp] at (8.8000,8.4000) {};
  \node[cp] at (11.0000,8.4000) {};
  \node[cp] at (0.0000,8.6000) {};
  \node[cp] at (2.2000,8.6000) {};
  \node[cp] at (4.4000,8.6000) {};
  \node[cp] at (6.6000,8.6000) {};
  \node[cp] at (8.8000,8.6000) {};
  \node[cp] at (11.0000,8.6000) {};
  \node[cp] at (0.0000,8.8000) {};
  \node[cp] at (2.2000,8.8000) {};
  \node[cp] at (4.4000,8.8000) {};
  \node[cp] at (6.6000,8.8000) {};
  \node[cp] at (8.8000,8.8000) {};
  \node[cp] at (11.0000,8.8000) {};
  \node[cp] at (0.0000,9.0000) {};
  \node[cp] at (2.2000,9.0000) {};
  \node[cp] at (4.4000,9.0000) {};
  \node[cp] at (6.6000,9.0000) {};
  \node[cp] at (8.8000,9.0000) {};
  \node[cp] at (11.0000,9.0000) {};
  \node[cp] at (0.0000,9.2000) {};
  \node[cp] at (2.2000,9.2000) {};
  \node[cp] at (4.4000,9.2000) {};
  \node[cp] at (6.6000,9.2000) {};
  \node[cp] at (8.8000,9.2000) {};
  \node[cp] at (11.0000,9.2000) {};
  \node[cp] at (0.0000,9.4000) {};
  \node[cp] at (2.2000,9.4000) {};
  \node[cp] at (4.4000,9.4000) {};
  \node[cp] at (6.6000,9.4000) {};
  \node[cp] at (8.8000,9.4000) {};
  \node[cp] at (11.0000,9.4000) {};
  \node[cp] at (0.0000,9.6000) {};
  \node[cp] at (2.2000,9.6000) {};
  \node[cp] at (4.4000,9.6000) {};
  \node[cp] at (6.6000,9.6000) {};
  \node[cp] at (8.8000,9.6000) {};
  \node[cp] at (11.0000,9.6000) {};
  \node[cp] at (0.0000,9.8000) {};
  \node[cp] at (2.2000,9.8000) {};
  \node[cp] at (4.4000,9.8000) {};
  \node[cp] at (6.6000,9.8000) {};
  \node[cp] at (8.8000,9.8000) {};
  \node[cp] at (11.0000,9.8000) {};
  \node[cp] at (0.0000,10.0000) {};
  \node[cp] at (2.2000,10.0000) {};
  \node[cp] at (4.4000,10.0000) {};
  \node[cp] at (6.6000,10.0000) {};
  \node[cp] at (8.8000,10.0000) {};
  \node[cp] at (11.0000,10.0000) {};
  \node[cp] at (0.0000,10.2000) {};
  \node[cp] at (2.2000,10.2000) {};
  \node[cp] at (4.4000,10.2000) {};
  \node[cp] at (6.6000,10.2000) {};
  \node[cp] at (8.8000,10.2000) {};
  \node[cp] at (11.0000,10.2000) {};
  \node[cp] at (0.0000,10.4000) {};
  \node[cp] at (2.2000,10.4000) {};
  \node[cp] at (4.4000,10.4000) {};
  \node[cp] at (6.6000,10.4000) {};
  \node[cp] at (8.8000,10.4000) {};
  \node[cp] at (11.0000,10.4000) {};
  \node[cp] at (0.0000,10.6000) {};
  \node[cp] at (2.2000,10.6000) {};
  \node[cp] at (4.4000,10.6000) {};
  \node[cp] at (6.6000,10.6000) {};
  \node[cp] at (8.8000,10.6000) {};
  \node[cp] at (11.0000,10.6000) {};
  \node[cp] at (0.0000,10.8000) {};
  \node[cp] at (2.2000,10.8000) {};
  \node[cp] at (4.4000,10.8000) {};
  \node[cp] at (6.6000,10.8000) {};
  \node[cp] at (8.8000,10.8000) {};
  \node[cp] at (11.0000,10.8000) {};
  \node[cp] at (0.0000,11.0000) {};
  \node[cp] at (2.2000,11.0000) {};
  \node[cp] at (4.4000,11.0000) {};
  \node[cp] at (6.6000,11.0000) {};
  \node[cp] at (8.8000,11.0000) {};
  \node[cp] at (11.0000,11.0000) {};
  \node[cp] at (0.0000,11.2000) {};
  \node[cp] at (2.2000,11.2000) {};
  \node[cp] at (4.4000,11.2000) {};
  \node[cp] at (6.6000,11.2000) {};
  \node[cp] at (8.8000,11.2000) {};
  \node[cp] at (11.0000,11.2000) {};
  \node[cp] at (0.0000,11.4000) {};
  \node[cp] at (2.2000,11.4000) {};
  \node[cp] at (4.4000,11.4000) {};
  \node[cp] at (6.6000,11.4000) {};
  \node[cp] at (8.8000,11.4000) {};
  \node[cp] at (11.0000,11.4000) {};
  \node[cp] at (0.0000,11.6000) {};
  \node[cp] at (2.2000,11.6000) {};
  \node[cp] at (4.4000,11.6000) {};
  \node[cp] at (6.6000,11.6000) {};
  \node[cp] at (8.8000,11.6000) {};
  \node[cp] at (11.0000,11.6000) {};
  \node[cp] at (0.0000,11.8000) {};
  \node[cp] at (2.2000,11.8000) {};
  \node[cp] at (4.4000,11.8000) {};
  \node[cp] at (6.6000,11.8000) {};
  \node[cp] at (8.8000,11.8000) {};
  \node[cp] at (11.0000,11.8000) {};
  \node[cp] at (0.0000,12.0000) {};
  \node[cp] at (2.2000,12.0000) {};
  \node[cp] at (4.4000,12.0000) {};
  \node[cp] at (6.6000,12.0000) {};
  \node[cp] at (8.8000,12.0000) {};
  \node[cp] at (11.0000,12.0000) {};
  \node[cp] at (0.0000,12.2000) {};
  \node[cp] at (2.2000,12.2000) {};
  \node[cp] at (4.4000,12.2000) {};
  \node[cp] at (6.6000,12.2000) {};
  \node[cp] at (8.8000,12.2000) {};
  \node[cp] at (11.0000,12.2000) {};
  \node[cp] at (0.0000,12.4000) {};
  \node[cp] at (2.2000,12.4000) {};
  \node[cp] at (4.4000,12.4000) {};
  \node[cp] at (6.6000,12.4000) {};
  \node[cp] at (8.8000,12.4000) {};
  \node[cp] at (11.0000,12.4000) {};
  \node[cp] at (0.0000,12.6000) {};
  \node[cp] at (2.2000,12.6000) {};
  \node[cp] at (4.4000,12.6000) {};
  \node[cp] at (6.6000,12.6000) {};
  \node[cp] at (8.8000,12.6000) {};
  \node[cp] at (11.0000,12.6000) {};
  \node[cp] at (0.0000,12.8000) {};
  \node[cp] at (2.2000,12.8000) {};
  \node[cp] at (4.4000,12.8000) {};
  \node[cp] at (6.6000,12.8000) {};
  \node[cp] at (8.8000,12.8000) {};
  \node[cp] at (11.0000,12.8000) {};
  \node[cp] at (0.0000,13.0000) {};
  \node[cp] at (2.2000,13.0000) {};
  \node[cp] at (4.4000,13.0000) {};
  \node[cp] at (6.6000,13.0000) {};
  \node[cp] at (8.8000,13.0000) {};
  \node[cp] at (11.0000,13.0000) {};
  \node[cp] at (0.0000,13.2000) {};
  \node[cp] at (2.2000,13.2000) {};
  \node[cp] at (4.4000,13.2000) {};
  \node[cp] at (6.6000,13.2000) {};
  \node[cp] at (8.8000,13.2000) {};
  \node[cp] at (11.0000,13.2000) {};
  \node[cp] at (0.0000,13.4000) {};
  \node[cp] at (2.2000,13.4000) {};
  \node[cp] at (4.4000,13.4000) {};
  \node[cp] at (6.6000,13.4000) {};
  \node[cp] at (8.8000,13.4000) {};
  \node[cp] at (11.0000,13.4000) {};
  \node[cp] at (0.0000,13.6000) {};
  \node[cp] at (2.2000,13.6000) {};
  \node[cp] at (4.4000,13.6000) {};
  \node[cp] at (6.6000,13.6000) {};
  \node[cp] at (8.8000,13.6000) {};
  \node[cp] at (11.0000,13.6000) {};
  \node[cp] at (0.0000,13.8000) {};
  \node[cp] at (2.2000,13.8000) {};
  \node[cp] at (4.4000,13.8000) {};
  \node[cp] at (6.6000,13.8000) {};
  \node[cp] at (8.8000,13.8000) {};
  \node[cp] at (11.0000,13.8000) {};
  \node[cp] at (0.0000,14.0000) {};
  \node[cp] at (2.2000,14.0000) {};
  \node[cp] at (4.4000,14.0000) {};
  \node[cp] at (6.6000,14.0000) {};
  \node[cp] at (8.8000,14.0000) {};
  \node[cp] at (11.0000,14.0000) {};
  \node[cp] at (0.0000,14.2000) {};
  \node[cp] at (2.2000,14.2000) {};
  \node[cp] at (4.4000,14.2000) {};
  \node[cp] at (6.6000,14.2000) {};
  \node[cp] at (8.8000,14.2000) {};
  \node[cp] at (11.0000,14.2000) {};
  \node[cp] at (0.0000,14.4000) {};
  \node[cp] at (2.2000,14.4000) {};
  \node[cp] at (4.4000,14.4000) {};
  \node[cp] at (6.6000,14.4000) {};
  \node[cp] at (8.8000,14.4000) {};
  \node[cp] at (11.0000,14.4000) {};
  \node[cp] at (0.0000,14.6000) {};
  \node[cp] at (2.2000,14.6000) {};
  \node[cp] at (4.4000,14.6000) {};
  \node[cp] at (6.6000,14.6000) {};
  \node[cp] at (8.8000,14.6000) {};
  \node[cp] at (11.0000,14.6000) {};
  \node[cp] at (0.0000,14.8000) {};
  \node[cp] at (2.2000,14.8000) {};
  \node[cp] at (4.4000,14.8000) {};
  \node[cp] at (6.6000,14.8000) {};
  \node[cp] at (8.8000,14.8000) {};
  \node[cp] at (11.0000,14.8000) {};
  \node[cp] at (0.0000,15.0000) {};
  \node[cp] at (2.2000,15.0000) {};
  \node[cp] at (4.4000,15.0000) {};
  \node[cp] at (6.6000,15.0000) {};
  \node[cp] at (8.8000,15.0000) {};
  \node[cp] at (11.0000,15.0000) {};
  \node[cp] at (0.0000,15.2000) {};
  \node[cp] at (2.2000,15.2000) {};
  \node[cp] at (4.4000,15.2000) {};
  \node[cp] at (6.6000,15.2000) {};
  \node[cp] at (8.8000,15.2000) {};
  \node[cp] at (11.0000,15.2000) {};
  \node[cp] at (0.0000,15.4000) {};
  \node[cp] at (2.2000,15.4000) {};
  \node[cp] at (4.4000,15.4000) {};
  \node[cp] at (6.6000,15.4000) {};
  \node[cp] at (8.8000,15.4000) {};
  \node[cp] at (11.0000,15.4000) {};
  \node[cp] at (0.0000,15.6000) {};
  \node[cp] at (2.2000,15.6000) {};
  \node[cp] at (4.4000,15.6000) {};
  \node[cp] at (6.6000,15.6000) {};
  \node[cp] at (8.8000,15.6000) {};
  \node[cp] at (11.0000,15.6000) {};
  \node[cp] at (0.0000,15.8000) {};
  \node[cp] at (2.2000,15.8000) {};
  \node[cp] at (4.4000,15.8000) {};
  \node[cp] at (6.6000,15.8000) {};
  \node[cp] at (8.8000,15.8000) {};
  \node[cp] at (11.0000,15.8000) {};
  \node[cp] at (0.0000,16.0000) {};
  \node[cp] at (2.2000,16.0000) {};
  \node[cp] at (4.4000,16.0000) {};
  \node[cp] at (6.6000,16.0000) {};
  \node[cp] at (8.8000,16.0000) {};
  \node[cp] at (11.0000,16.0000) {};
  \node[cp] at (0.0000,16.2000) {};
  \node[cp] at (2.2000,16.2000) {};
  \node[cp] at (4.4000,16.2000) {};
  \node[cp] at (6.6000,16.2000) {};
  \node[cp] at (8.8000,16.2000) {};
  \node[cp] at (11.0000,16.2000) {};
  \node[cp] at (0.0000,16.4000) {};
  \node[cp] at (2.2000,16.4000) {};
  \node[cp] at (4.4000,16.4000) {};
  \node[cp] at (6.6000,16.4000) {};
  \node[cp] at (8.8000,16.4000) {};
  \node[cp] at (11.0000,16.4000) {};
  \node[cp] at (0.0000,16.6000) {};
  \node[cp] at (2.2000,16.6000) {};
  \node[cp] at (4.4000,16.6000) {};
  \node[cp] at (6.6000,16.6000) {};
  \node[cp] at (8.8000,16.6000) {};
  \node[cp] at (11.0000,16.6000) {};
  \node[cp] at (0.0000,16.8000) {};
  \node[cp] at (2.2000,16.8000) {};
  \node[cp] at (4.4000,16.8000) {};
  \node[cp] at (6.6000,16.8000) {};
  \node[cp] at (8.8000,16.8000) {};
  \node[cp] at (11.0000,16.8000) {};
  \node[cp] at (0.0000,17.0000) {};
  \node[cp] at (2.2000,17.0000) {};
  \node[cp] at (4.4000,17.0000) {};
  \node[cp] at (6.6000,17.0000) {};
  \node[cp] at (8.8000,17.0000) {};
  \node[cp] at (11.0000,17.0000) {};
  \node[cp] at (0.0000,17.2000) {};
  \node[cp] at (2.2000,17.2000) {};
  \node[cp] at (4.4000,17.2000) {};
  \node[cp] at (6.6000,17.2000) {};
  \node[cp] at (8.8000,17.2000) {};
  \node[cp] at (11.0000,17.2000) {};
  \node[cp] at (0.0000,17.4000) {};
  \node[cp] at (2.2000,17.4000) {};
  \node[cp] at (4.4000,17.4000) {};
  \node[cp] at (6.6000,17.4000) {};
  \node[cp] at (8.8000,17.4000) {};
  \node[cp] at (11.0000,17.4000) {};
  \node[cp] at (0.0000,17.6000) {};
  \node[cp] at (2.2000,17.6000) {};
  \node[cp] at (4.4000,17.6000) {};
  \node[cp] at (6.6000,17.6000) {};
  \node[cp] at (8.8000,17.6000) {};
  \node[cp] at (11.0000,17.6000) {};
  \node[cp] at (0.0000,17.8000) {};
  \node[cp] at (2.2000,17.8000) {};
  \node[cp] at (4.4000,17.8000) {};
  \node[cp] at (6.6000,17.8000) {};
  \node[cp] at (8.8000,17.8000) {};
  \node[cp] at (11.0000,17.8000) {};
  \node[cp] at (0.0000,18.0000) {};
  \node[cp] at (2.2000,18.0000) {};
  \node[cp] at (4.4000,18.0000) {};
  \node[cp] at (6.6000,18.0000) {};
  \node[cp] at (8.8000,18.0000) {};
  \node[cp] at (11.0000,18.0000) {};
  \node[cp] at (0.0000,18.2000) {};
  \node[cp] at (2.2000,18.2000) {};
  \node[cp] at (4.4000,18.2000) {};
  \node[cp] at (6.6000,18.2000) {};
  \node[cp] at (8.8000,18.2000) {};
  \node[cp] at (11.0000,18.2000) {};
  \node[cp] at (0.0000,18.4000) {};
  \node[cp] at (2.2000,18.4000) {};
  \node[cp] at (4.4000,18.4000) {};
  \node[cp] at (6.6000,18.4000) {};
  \node[cp] at (8.8000,18.4000) {};
  \node[cp] at (11.0000,18.4000) {};
  \node[cp] at (0.0000,18.6000) {};
  \node[cp] at (2.2000,18.6000) {};
  \node[cp] at (4.4000,18.6000) {};
  \node[cp] at (6.6000,18.6000) {};
  \node[cp] at (8.8000,18.6000) {};
  \node[cp] at (11.0000,18.6000) {};
  \node[cp] at (0.0000,18.8000) {};
  \node[cp] at (2.2000,18.8000) {};
  \node[cp] at (4.4000,18.8000) {};
  \node[cp] at (6.6000,18.8000) {};
  \node[cp] at (8.8000,18.8000) {};
  \node[cp] at (11.0000,18.8000) {};
  \node[cp] at (0.0000,19.0000) {};
  \node[cp] at (2.2000,19.0000) {};
  \node[cp] at (4.4000,19.0000) {};
  \node[cp] at (6.6000,19.0000) {};
  \node[cp] at (8.8000,19.0000) {};
  \node[cp] at (11.0000,19.0000) {};
  \node[cp] at (0.0000,19.2000) {};
  \node[cp] at (2.2000,19.2000) {};
  \node[cp] at (4.4000,19.2000) {};
  \node[cp] at (6.6000,19.2000) {};
  \node[cp] at (8.8000,19.2000) {};
  \node[cp] at (11.0000,19.2000) {};
  \node[cp] at (0.0000,19.4000) {};
  \node[cp] at (2.2000,19.4000) {};
  \node[cp] at (4.4000,19.4000) {};
  \node[cp] at (6.6000,19.4000) {};
  \node[cp] at (8.8000,19.4000) {};
  \node[cp] at (11.0000,19.4000) {};
  \node[cp] at (0.0000,19.6000) {};
  \node[cp] at (2.2000,19.6000) {};
  \node[cp] at (4.4000,19.6000) {};
  \node[cp] at (6.6000,19.6000) {};
  \node[cp] at (8.8000,19.6000) {};
  \node[cp] at (11.0000,19.6000) {};
  \node[cp] at (0.0000,19.8000) {};
  \node[cp] at (2.2000,19.8000) {};
  \node[cp] at (4.4000,19.8000) {};
  \node[cp] at (6.6000,19.8000) {};
  \node[cp] at (8.8000,19.8000) {};
  \node[cp] at (11.0000,19.8000) {};
  \node[cp] at (0.0000,20.0000) {};
  \node[cp] at (2.2000,20.0000) {};
  \node[cp] at (4.4000,20.0000) {};
  \node[cp] at (6.6000,20.0000) {};
  \node[cp] at (8.8000,20.0000) {};
  \node[cp] at (11.0000,20.0000) {};
  \draw[<->, black!70, line width=0.4pt] (-2.0682,0.0000) -- (-2.0682,20.0000)
    node[midway, left, lbl] {$L = 20$};
  \draw[<->, black!70, line width=0.4pt] (0.0000,-2.2273) -- (11.0000,-2.2273)
    node[midway, below, lbl] {$A = 1$};
  \draw[-{Latex[length=1.6mm]}, black!70, line width=0.4pt] (12.4318,-3.5000) -- ++(1.4318,0) node[right, lbl] {$r$};
  \draw[-{Latex[length=1.6mm]}, black!70, line width=0.4pt] (12.4318,-3.5000) -- ++(0,1.4318) node[above, lbl] {$z$};
\end{tikzpicture}%


==> paper_3/tikz_data/pairs_curve_xi001_fullfwdprod.tex <==
	\begin{tikzpicture}[baseline={(current axis.south)}]
		\begin{axis}[
			width=0.38\textwidth, height=0.19\textwidth,
			scale only axis,
			xlabel={$\lambda$}, ylabel={$F_z$},
			xlabel style={at={(ticklabel cs:1)}, anchor=base west,
				xshift=0.8mm, yshift=3.9mm, font=\tiny},
			ylabel style={rotate=-90},
			xmin=1.7596, xmax=4.0071, ymin=27.2079, ymax=29.9484,
			tick label style={font=\tiny},
			label style={font=\tiny},
			xtick={2.5,3,3.5,4},
			grid=both, minor tick num=1,
			major grid style={line width=0.2pt, draw=black!15},
			minor grid style={line width=0.2pt, draw=black!7},
			tick align=outside,
			scaled y ticks=false,
			y tick label style={/pgf/number format/fixed},
			every axis plot post/.append style={line join=round, line cap=round},
			restrict y to domain=16.2459:40.9104,
			unbounded coords=jump,
			axis line style={draw=black!55},
			extra x ticks={1.9437},
			extra x tick labels={$1.944$},
			extra x tick style={grid=major, major grid style={dashed, draw=black!35, line width=0.3pt},
				tick label style={font=\tiny}},
		]
			\addplot[black, line width=0.7pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi001_fullfwdprod_hom.dat};
			\addplot[gray!55, line width=0.5pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi001_fullfwdprod.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=matlabblue]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi001_fullfwdprod_stable.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=red!75!black]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi001_fullfwdprod_unstable.dat};
			\addplot[only marks, mark=o, mark size=2.6pt, black, line width=0.5pt]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi001_fullfwdprod_marks.dat};
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/pairs_curve_xi01_fullfwdprod.tex <==
	\begin{tikzpicture}[baseline={(current axis.south)}]
		\begin{axis}[
			width=0.38\textwidth, height=0.19\textwidth,
			scale only axis,
			xlabel={$\lambda$}, ylabel={$F_z$},
			xlabel style={at={(ticklabel cs:1)}, anchor=base west,
				xshift=0.8mm, yshift=3.9mm, font=\tiny},
			ylabel style={rotate=-90},
			xmin=2.3950, xmax=3.7499, ymin=29.3512, ymax=29.5643,
			tick label style={font=\tiny},
			label style={font=\tiny},
			xtick={2.75,3,3.25,3.5},
			grid=both, minor tick num=1,
			major grid style={line width=0.2pt, draw=black!15},
			minor grid style={line width=0.2pt, draw=black!7},
			tick align=outside,
			scaled y ticks=false,
			y tick label style={/pgf/number format/fixed},
			every axis plot post/.append style={line join=round, line cap=round},
			restrict y to domain=28.4987:30.4168,
			unbounded coords=jump,
			axis line style={draw=black!55},
			extra x ticks={2.5763},
			extra x tick labels={$2.576$},
			extra x tick style={grid=major, major grid style={dashed, draw=black!35, line width=0.3pt},
				tick label style={font=\tiny}},
		]
			\addplot[black, line width=0.7pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi01_fullfwdprod_hom.dat};
			\addplot[gray!55, line width=0.5pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi01_fullfwdprod.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=matlabblue]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi01_fullfwdprod_stable.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=red!75!black]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi01_fullfwdprod_unstable.dat};
			\addplot[only marks, mark=o, mark size=2.6pt, black, line width=0.5pt]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi01_fullfwdprod_marks.dat};
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/pairs_curve_xi02_fullfwdprod.tex <==
	\begin{tikzpicture}[baseline={(current axis.south)}]
		\begin{axis}[
			width=0.38\textwidth, height=0.19\textwidth,
			scale only axis,
			xlabel={$\lambda$}, ylabel={$F_z$},
			xlabel style={at={(ticklabel cs:1)}, anchor=base west,
				xshift=0.8mm, yshift=3.9mm, font=\tiny},
			ylabel style={rotate=-90},
			xmin=2.6858, xmax=3.7044, ymin=29.4793, ymax=29.5407,
			tick label style={font=\tiny},
			label style={font=\tiny},
			xtick={3,3.2,3.4,3.6},
			grid=both, minor tick num=1,
			major grid style={line width=0.2pt, draw=black!15},
			minor grid style={line width=0.2pt, draw=black!7},
			tick align=outside,
			scaled y ticks=false,
			y tick label style={/pgf/number format/fixed},
			every axis plot post/.append style={line join=round, line cap=round},
			restrict y to domain=29.2338:29.7863,
			unbounded coords=jump,
			axis line style={draw=black!55},
			extra x ticks={2.8688},
			extra x tick labels={$2.869$},
			extra x tick style={grid=major, major grid style={dashed, draw=black!35, line width=0.3pt},
				tick label style={font=\tiny}},
		]
			\addplot[black, line width=0.7pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi02_fullfwdprod_hom.dat};
			\addplot[gray!55, line width=0.5pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi02_fullfwdprod.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=matlabblue]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi02_fullfwdprod_stable.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=red!75!black]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi02_fullfwdprod_unstable.dat};
			\addplot[only marks, mark=o, mark size=2.6pt, black, line width=0.5pt]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi02_fullfwdprod_marks.dat};
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/pairs_curve_xi04_fullfwdprod.tex <==
	\begin{tikzpicture}[baseline={(current axis.south)}]
		\begin{axis}[
			width=0.38\textwidth, height=0.19\textwidth,
			scale only axis,
			xlabel={$\lambda$}, ylabel={$F_z$},
			xlabel style={at={(ticklabel cs:1)}, anchor=base west,
				xshift=0.8mm, yshift=3.9mm, font=\tiny},
			ylabel style={rotate=-90},
			xmin=2.6868, xmax=3.7044, ymin=29.4793, ymax=29.5407,
			tick label style={font=\tiny},
			label style={font=\tiny},
			xtick={2.8,3,3.2,3.4,3.6},
			grid=both, minor tick num=1,
			major grid style={line width=0.2pt, draw=black!15},
			minor grid style={line width=0.2pt, draw=black!7},
			tick align=outside,
			scaled y ticks=false,
			y tick label style={/pgf/number format/fixed},
			every axis plot post/.append style={line join=round, line cap=round},
			restrict y to domain=29.2338:29.7863,
			unbounded coords=jump,
			axis line style={draw=black!55},
			extra x ticks={2.9004},
			extra x tick labels={$2.900$},
			extra x tick style={grid=major, major grid style={dashed, draw=black!35, line width=0.3pt},
				tick label style={font=\tiny}},
		]
			\addplot[black, line width=0.7pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi04_fullfwdprod_hom.dat};
			\addplot[gray!55, line width=0.5pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi04_fullfwdprod.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=matlabblue]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi04_fullfwdprod_stable.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=red!75!black]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi04_fullfwdprod_unstable.dat};
			\addplot[only marks, mark=o, mark size=2.6pt, black, line width=0.5pt]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi04_fullfwdprod_marks.dat};
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/pairs_curve_xi0_fullfwdprod.tex <==
	\begin{tikzpicture}[baseline={(current axis.south)}]
		\begin{axis}[
			width=0.38\textwidth, height=0.19\textwidth,
			scale only axis,
			xlabel={$\lambda$}, ylabel={$F_z$},
			xlabel style={at={(ticklabel cs:1)}, anchor=base west,
				xshift=0.8mm, yshift=3.9mm, font=\tiny},
			ylabel style={rotate=-90},
			xmin=1.6617, xmax=4.1106, ymin=26.4009, ymax=30.0554,
			tick label style={font=\tiny},
			label style={font=\tiny},
			xtick={2.5,3,3.5,4},
			grid=both, minor tick num=1,
			major grid style={line width=0.2pt, draw=black!15},
			minor grid style={line width=0.2pt, draw=black!7},
			tick align=outside,
			scaled y ticks=false,
			y tick label style={/pgf/number format/fixed},
			every axis plot post/.append style={line join=round, line cap=round},
			restrict y to domain=11.7830:44.6733,
			unbounded coords=jump,
			axis line style={draw=black!55},
			extra x ticks={1.8886},
			extra x tick labels={$1.889$},
			extra x tick style={grid=major, major grid style={dashed, draw=black!35, line width=0.3pt},
				tick label style={font=\tiny}},
		]
			\addplot[black, line width=0.7pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi0_fullfwdprod_hom.dat};
			\addplot[gray!55, line width=0.5pt, forget plot]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi0_fullfwdprod.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=matlabblue]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi0_fullfwdprod_stable.dat};
			\addplot[only marks, mark=*, mark size=0.55pt, color=red!75!black]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi0_fullfwdprod_unstable.dat};
			\addplot[only marks, mark=o, mark size=2.6pt, black, line width=0.5pt]
				table[x index=0, y index=1] {paper_3/tikz_data/pairs_curve_xi0_fullfwdprod_marks.dat};
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/same_axis.tex <==
	\begin{tikzpicture}[baseline={(current axis.south)}]
		\begin{axis}[
			width=1pt, height=0.19\textwidth,
			scale only axis,
			xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
			axis lines=left, tick align=outside,
			clip=false,
			axis line style={-},
			tick label style={font=\tiny},
			xlabel near ticks, ylabel near ticks,
			label style={font=\tiny},
			ylabel style={font=\tiny, rotate=-90},
			xtick={-0.025,0,0.025}, ytick={0,1,2,3},
			axis x line=none, ylabel={$z/L$},
		]
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/same_key_curve.tex <==
	\begin{tikzpicture}[baseline={(current bounding box.south)}]
		\begin{axis}[
			hide axis, width=1pt, height=1pt, scale only axis,
			xmin=0, xmax=1, ymin=0, ymax=1,
			legend columns=3, legend cell align=left,
			legend style={at={(0,0)}, anchor=north west, draw=none, fill=none,
				font=\footnotesize, inner sep=0pt,
				/tikz/every even column/.append style={column sep=2mm}},
			legend image code/.code={\draw[mark repeat=2, mark phase=2, #1]
				plot coordinates {(0pt,0pt) (4pt,0pt) (8pt,0pt)};},
		]
			\addplot[black, line width=0.7pt] coordinates {(9,9)};
			\addlegendentry{homogeneous}
			\addplot[gray!55, line width=0.5pt] coordinates {(9,9)};
			\addlegendentry{computed path}
			\addplot[dashed, draw=black!35, line width=0.3pt] coordinates {(9,9)};
			\addlegendentry{onset}
			\addplot[only marks, mark=*, mark size=0.55pt, color=matlabblue, mark size=1.4pt] coordinates {(9,9)};
			\addlegendentry{stable}
			\addplot[only marks, mark=*, mark size=0.55pt, color=red!75!black, mark size=1.4pt] coordinates {(9,9)};
			\addlegendentry{unstable}
			\addplot[only marks, mark=o, mark size=2.6pt, black, line width=0.5pt] coordinates {(9,9)};
			\addlegendentry{shown at left}
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/same_key_shape.tex <==
	\begin{tikzpicture}[baseline={(current bounding box.south)}]
		\begin{axis}[
			hide axis, width=1pt, height=1pt, scale only axis,
			xmin=0, xmax=1, ymin=0, ymax=1,
			legend columns=1, legend cell align=left,
			legend style={at={(0,0)}, anchor=north west, draw=none, fill=none,
				font=\footnotesize, inner sep=0pt,
				/tikz/every even column/.append style={column sep=2mm}},
			legend image code/.code={\draw[mark repeat=2, mark phase=2, #1]
				plot coordinates {(0pt,0pt) (4pt,0pt) (8pt,0pt)};},
		]
			\addplot[draw=black!55, dashed, line width=0.4pt, dash pattern=on 2pt off 1.6pt] coordinates {(9,9)};
			\addlegendentry{undeformed specimen}
		\end{axis}
	\end{tikzpicture}%


==> paper_3/tikz_data/same_shade_xi001_fullfwdprod_panels.tex <==
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}, trim axis left]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p01.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p01_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p01_wire.dat};
				\draw[draw=black!55, dashed, line width=0.4pt, dash pattern=on 2pt off 1.6pt]
					(axis cs:0,0) -- (axis cs:-0.05000,0) -- (axis cs:-0.05000,1) -- (axis cs:0,1);
				\draw[draw=black!55, line width=0.4pt, dash pattern=on 3pt off 1.4pt on 0.6pt off 1.4pt]
					(axis cs:0,-0.08000) -- (axis cs:0,1.08000);
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 1.852$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p02.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p02_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p02_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.005$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p03.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p03_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p03_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.461$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p04.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p04_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi001_fullfwdprod_p04_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.991$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%


==> paper_3/tikz_data/same_shade_xi01_fullfwdprod_panels.tex <==
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}, trim axis left]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p01.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p01_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p01_wire.dat};
				\draw[draw=black!55, dashed, line width=0.4pt, dash pattern=on 2pt off 1.6pt]
					(axis cs:0,0) -- (axis cs:-0.05000,0) -- (axis cs:-0.05000,1) -- (axis cs:0,1);
				\draw[draw=black!55, line width=0.4pt, dash pattern=on 3pt off 1.4pt on 0.6pt off 1.4pt]
					(axis cs:0,-0.08000) -- (axis cs:0,1.08000);
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.421$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p02.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p02_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p02_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.641$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p03.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p03_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p03_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.933$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p04.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p04_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi01_fullfwdprod_p04_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 3.284$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%


==> paper_3/tikz_data/same_shade_xi02_fullfwdprod_panels.tex <==
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}, trim axis left]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p01.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p01_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p01_wire.dat};
				\draw[draw=black!55, dashed, line width=0.4pt, dash pattern=on 2pt off 1.6pt]
					(axis cs:0,0) -- (axis cs:-0.05000,0) -- (axis cs:-0.05000,1) -- (axis cs:0,1);
				\draw[draw=black!55, line width=0.4pt, dash pattern=on 3pt off 1.4pt on 0.6pt off 1.4pt]
					(axis cs:0,-0.08000) -- (axis cs:0,1.08000);
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.705$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p02.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p02_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p02_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.834$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p03.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p03_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p03_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 3.254$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p04.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p04_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi02_fullfwdprod_p04_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 3.664$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%


==> paper_3/tikz_data/same_shade_xi04_fullfwdprod_panels.tex <==
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}, trim axis left]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p01.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p01_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p01_wire.dat};
				\draw[draw=black!55, dashed, line width=0.4pt, dash pattern=on 2pt off 1.6pt]
					(axis cs:0,0) -- (axis cs:-0.05000,0) -- (axis cs:-0.05000,1) -- (axis cs:0,1);
				\draw[draw=black!55, line width=0.4pt, dash pattern=on 3pt off 1.4pt on 0.6pt off 1.4pt]
					(axis cs:0,-0.08000) -- (axis cs:0,1.08000);
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.705$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p02.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p02_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p02_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.894$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p03.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p03_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p03_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 3.204$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p04.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p04_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi04_fullfwdprod_p04_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 3.502$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%


==> paper_3/tikz_data/same_shade_xi0_fullfwdprod_panels.tex <==
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}, trim axis left]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p01.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p01_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p01_wire.dat};
				\draw[draw=black!55, dashed, line width=0.4pt, dash pattern=on 2pt off 1.6pt]
					(axis cs:0,0) -- (axis cs:-0.05000,0) -- (axis cs:-0.05000,1) -- (axis cs:0,1);
				\draw[draw=black!55, line width=0.4pt, dash pattern=on 3pt off 1.4pt on 0.6pt off 1.4pt]
					(axis cs:0,-0.08000) -- (axis cs:0,1.08000);
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 1.710$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p02.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p02_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p02_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 1.947$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p03.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p03_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p03_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.403$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%
	\begin{tabular}[b]{@{}c@{}}%
		\begin{tikzpicture}[baseline={(current axis.south)}]
			\begin{axis}[
				width=0.085\textwidth, height=0.19\textwidth,
				scale only axis, view={0}{90},
				xmin=-0.0359, xmax=0.0359, ymin=-0.0068, ymax=3.6853,
				axis lines=left,
				axis line style={draw=none},
				tick style={draw=none},
				xtick=\empty, ytick=\empty,
				clip=false,
				colormap name=shine,
				point meta min=0, point meta max=1,
				unbounded coords=jump,
			]
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=50, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p04.dat};
				\addplot3[surf, shader=interp, point meta=explicit,
					mesh/cols=49, mesh/ordering=rowwise]
					table[x index=0, y index=1, z index=2, meta index=3] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p04_cap.dat};
				\addplot[black!45, line width=0.15pt]
					table[x index=0, y index=1] {paper_3/tikz_data/same_shade_xi0_fullfwdprod_p04_wire.dat};
				\node[anchor=north, font=\tiny, inner sep=0pt, yshift=-2.4mm]
					at (rel axis cs:0.5,0) {$\lambda = 2.933$};
			\end{axis}
		\end{tikzpicture}%
	\end{tabular}%

